State transfer in intrinsic decoherence spin channels

By analytically solving the master equation, we investigate quantum state transfer, creation and distribution of entanglement in the model of Milburn's intrinsic decoherence. Our results reveal that the ideal spin channels will be destroyed by the intrinsic decoherence environment, and the detrimental effects become severe as the decoherence rate $\gamma$ and the spin chain length $N$ increase. For infinite evolution time, both the state transfer fidelity and the concurrence of the created and distributed entanglement approach steady state values, which are independent of the decoherence rate $\gamma$ and decrease as the spin chain length $N$ increases. Finally, we present two modified spin chains which may serve as near perfect spin channels for long distance state transfer even in the presence of intrinsic decoherence environments $\mathcal {F}{[\rho(t)]}$.

==> (inline-ps-0) <==

%%PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

